Singularities of the scattering kernel related to trapping rays

An obstacle $K \subset \R^n,\: n \geq 3,$ $n$ odd, is called trapping if there exists at least one generalized bicharacteristic $\gamma(t)$ of the wave equation staying in a neighborhood of $K$ for all $t \geq 0.$ We examine the singularities of the scattering kernel $s(t, \theta, \omega)$ defined as the Fourier transform of the scattering amplitude $a(\lambda, \theta, \omega)$ related to the Dirichlet problem for the wave equation in $\Omega = \R^n \setminus K.$ We prove that if $K$ is trapping and $\gamma(t)$ is non-degenerate, then there exist reflecting $(\omega_m, \theta_m)$-rays $\delta_m,\: m \in \N,$ with sojourn times $T_m \to +\infty$ as $m \to \infty$, so that $-T_m \in {\rm sing}\:{\rm supp}\: s(t, \theta_m, \omega_m),\: \forall m \in \N$. We apply this property to study the behavior of the scattering amplitude in $\C$.

==> (inline-ps-0) <==

\the\jpdrawx \space 100 div
\the\jpdrawx \space 100 div scale
%%BoundingBox: 0 0 355 285
% initial value of unitlength : 1.000000
/Ellipse { gsave moveto setgray /savematrix matrix
currentmatrix def currentpoint translate rotate newpath
scale arc closepath savematrix setmatrix stroke grestore 0 setgray} def
/EllipseColor { gsave moveto setgray /savematrix matrix
currentmatrix def currentpoint translate rotate newpath
scale arc closepath savematrix setmatrix fill grestore 0 setgray} def
/EllipseRVB { gsave moveto setrgbcolor /savematrix matrix
currentmatrix def currentpoint translate rotate newpath
scale arc closepath savematrix setmatrix fill grestore 0 setgray} def
/EllipseBRVB { gsave moveto setrgbcolor /savematrix matrix
currentmatrix def currentpoint translate rotate newpath
scale arc closepath savematrix setmatrix stroke grestore 0 setgray} def
/Ligne { gsave moveto currentpoint translate 0 0 moveto
lineto currentpoint stroke moveto closepath grestore} def
/LigneRVB { gsave setrgbcolor moveto currentpoint translate 0 0 moveto
lineto currentpoint stroke moveto closepath grestore 0 setgray} def
/ArrowNoire {gsave 0 setgray moveto currentpoint
translate 0 0 moveto lineto lineto lineto lineto 
currentpoint fill moveto closepath grestore 0 setgray} def
/ArrowRVB {gsave setrgbcolor moveto currentpoint
translate 0 0 moveto lineto lineto lineto lineto 
currentpoint fill moveto closepath grestore 0 setgray} def
/RectangleNoir {gsave setgray moveto currentpoint
translate 0 0 moveto lineto lineto lineto lineto 
currentpoint fill moveto closepath grestore 0 setgray} def
/RectangleRVB {gsave setrgbcolor moveto currentpoint
translate 0 0 moveto lineto lineto lineto lineto 
currentpoint fill moveto closepath grestore 0 setgray} def
/Rectangle {gsave moveto currentpoint
translate 0 0 moveto lineto lineto lineto lineto 
currentpoint stroke moveto closepath grestore} def
/OpenPoly {gsave moveto currentpoint translate 0 0 moveto} def
/Li {lineto} def
/ClosePnoir {currentpoint fill moveto closepath grestore 0 setgray} def
/ClosePoly {currentpoint stroke moveto closepath grestore 0 setgray} def
gsave
 /ulx where{pop ulx uly scale} if
 %currentpoint translate
0.3 setlinewidth
[] 0  setdash
0 0 120.232 0 360 1 1   0.000 0 160.875 120.019 Ellipse
212.910  28.772   0.329 220.144 Ligne
201.402 -93.796 153.394 256.397 Ligne
  9.207 -105.880 118.868 256.972 Ligne
 10.358 -111.634 122.321 258.123 Ligne
  0.000   0.000   1.077   8.436  -0.896   5.598  -3.655   7.678  62.476 198.278 ArrowNoire
  4.523 -28.267  57.872 227.049 Ligne
 88.271 163.230 OpenPoly
  1.101   0.315 Li
  2.518   0.719 Li
  4.228   1.149 Li
  6.213   1.537 Li
  8.452   1.821 Li
 10.924   1.933 Li
 13.610   1.809 Li
 16.490   1.385 Li
 19.542   0.593 Li
 22.748  -0.629 Li
 26.036  -2.238 Li
 29.338  -4.185 Li
 32.584  -6.426 Li
 35.704  -8.915 Li
 38.628 -11.604 Li
 41.287 -14.449 Li
 43.612 -17.402 Li
 45.531 -20.419 Li
 47.160 -23.462 Li
 48.611 -26.497 Li
 49.998 -29.486 Li
 51.434 -32.395 Li
 53.033 -35.187 Li
 54.909 -37.826 Li
 57.175 -40.276 Li
 59.944 -42.501 Li
 63.121 -44.454 Li
 66.611 -46.089 Li
 70.317 -47.356 Li
 74.145 -48.210 Li
 77.999 -48.604 Li
 81.783 -48.489 Li
 85.402 -47.819 Li
 88.761 -46.547 Li
 91.868 -44.765 Li
 94.735 -42.564 Li
 97.372 -40.038 Li
 99.788 -37.277 Li
101.994 -34.375 Li
104.001 -31.424 Li
105.817 -28.515 Li
107.453 -25.742 Li
108.959 -23.114 Li
110.384 -20.644 Li
111.778 -18.342 Li
113.189 -16.220 Li
114.669 -14.289 Li
116.264 -12.561 Li
118.027 -11.046 Li
120.005  -9.755 Li
122.162  -8.745 Li
124.460  -8.070 Li
126.863  -7.784 Li
129.333  -7.944 Li
131.834  -8.603 Li
134.328  -9.818 Li
136.778 -11.644 Li
139.147 -14.134 Li
141.389 -17.226 Li
143.458 -20.855 Li
145.308 -24.957 Li
146.893 -29.468 Li
148.166 -34.325 Li
149.082 -39.462 Li
149.595 -44.816 Li
149.658 -50.323 Li
149.274 -55.908 Li
148.448 -61.495 Li
147.183 -67.009 Li
145.481 -72.374 Li
143.347 -77.516 Li
140.783 -82.359 Li
137.794 -86.827 Li
134.382 -90.846 Li
130.560 -94.432 Li
126.343 -97.599 Li
121.745 -100.364 Li
116.777 -102.742 Li
111.454 -104.749 Li
105.790 -106.401 Li
 99.797 -107.714 Li
 93.490 -108.703 Li
 86.920 -109.332 Li
 80.138 -109.566 Li
 73.197 -109.368 Li
 66.148 -108.703 Li
 59.043 -107.534 Li
 51.933 -105.826 Li
 44.870 -103.542 Li
 37.907 -100.647 Li
 31.119 -97.212 Li
 24.586 -93.310 Li
 18.385 -89.012 Li
 12.592 -84.391 Li
  7.286 -79.518 Li
  2.545 -74.465 Li
 -1.555 -69.304 Li
 -4.936 -64.107 Li
 -7.647 -58.910 Li
 -9.737 -53.749 Li
-11.257 -48.660 Li
-12.255 -43.679 Li
-12.781 -38.842 Li
-12.884 -34.184 Li
-12.615 -29.743 Li
-12.021 -25.553 Li
-11.171 -21.635 Li
-10.133 -18.009 Li
 -8.973 -14.696 Li
 -7.759 -11.715 Li
 -6.559  -9.088 Li
 -5.440  -6.833 Li
 -4.469  -4.972 Li
ClosePoly
 61.571 -10.933 132.678 146.489 Ligne
 70.778  -9.782 128.650 151.668 Ligne
 88.946 162.601 OpenPoly
 -0.575   0.000 Li
 -0.575  -0.575 Li
 -1.151  -0.575 Li
 -1.726  -0.575 Li
 -1.726  -1.151 Li
 -2.302  -1.151 Li
 -2.302  -1.726 Li
 -2.877  -1.726 Li
 -2.877  -2.302 Li
 -3.453  -2.302 Li
 -4.028  -2.302 Li
 -4.028  -2.877 Li
 -4.603  -2.877 Li
 -4.603  -3.453 Li
 -5.179  -3.453 Li
 -5.179  -4.028 Li
 -5.179  -4.603 Li
 -5.179  -5.179 Li
 -5.754  -5.179 Li
 -5.754  -5.754 Li
ClosePoly
  0.000   0.000  -3.180  -7.887  -0.553  -5.642   1.589  -8.354 212.499 284.839 ArrowNoire
 13.925 142.117 198.524 142.214 Ligne
  0.000   0.000  -5.255  -6.686  -2.106  -5.264  -0.806  -8.466 248.258 270.865 ArrowNoire
 54.065 135.163 194.003 135.227 Ligne
grestore
